Infinite products and zero-one laws in categorical probability

Markov categories are a recent category-theoretic approach to the foundations of probability and statistics. Here we develop this approach further by treating infinite products and the Kolmogorov extension theorem. This is relevant for all aspects of probability theory in which infinitely many random variables appear at a time. These infinite tensor products $\bigotimes_{i \in J} X_i$ come in two versions: a weaker but more general one for families of objects $(X_i)_{i \in J}$ in semicartesian symmetric monoidal categories, and a stronger but more specific one for families of objects in Markov categories. As a first application, we state and prove versions of the zero-one laws of Kolmogorov and Hewitt-Savage for Markov categories. This gives general versions of these results which can be instantiated not only in measure-theoretic probability, where they specialize to the standard ones in the setting of standard Borel spaces, but also in other contexts.

==> aseqlemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-3.25, -2) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=morphism] (4) at (-3.25, -1) {$p$};
		\node [style=morphism] (5) at (-2.25, 1.25) {$g$};
		\node [style=none] (6) at (-4.25, 2.25) {};
		\node [style=none] (7) at (-2.25, 2.25) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=morphism] (12) at (-4.25, 1.25) {$f$};
		\node [style=bn] (13) at (3.25, 0) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (3.25, -2) {};
		\node [style=none] (16) at (4.25, 1) {};
		\node [style=morphism] (17) at (3.25, -1) {$p$};
		\node [style=morphism] (18) at (4.25, 1.25) {$f$};
		\node [style=none] (19) at (2.25, 2.25) {};
		\node [style=none] (20) at (4.25, 2.25) {};
		\node [style=morphism] (21) at (2.25, 1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (3.center);
		\draw (3.center) to (5);
		\draw [bend left=45] (3.center) to (0);
		\draw [in=270, out=180] (0) to (1.center);
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (6.center) to (12);
		\draw (12) to (1.center);
		\draw (20.center) to (18);
		\draw (18) to (16.center);
		\draw (16.center) to (18);
		\draw [bend left=45] (16.center) to (13);
		\draw [in=270, out=180] (13) to (14.center);
		\draw (13) to (17);
		\draw (17) to (15.center);
		\draw (19.center) to (21);
		\draw (21) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> aseqlemma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=morphism] (4) at (0, -1) {$p$};
		\node [style=morphism] (5) at (1, 1.25) {$g$};
		\node [style=bn] (6) at (-1, 2.25) {};
		\node [style=bn] (7) at (1, 2.25) {};
		\node [style=morphism] (8) at (-1, 1.25) {$f$};
		\node [style=none] (9) at (1.25, 3.5) {};
		\node [style=none] (10) at (-0.25, 3.75) {};
		\node [style=none] (11) at (-2, 3.75) {};
		\node [style=none] (12) at (1.25, 3.75) {};
		\node [style=none] (13) at (2.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (5) to (3.center);
		\draw (3.center) to (5);
		\draw [bend left=45] (3.center) to (0);
		\draw [in=270, out=180] (0) to (1.center);
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (6) to (8);
		\draw (8) to (1.center);
		\draw [in=-180, out=-90] (11.center) to (6);
		\draw [in=-90, out=0, looseness=0.50] (6) to (9.center);
		\draw [in=180, out=-90] (10.center) to (7);
		\draw (12.center) to (9.center);
		\draw [in=0, out=-90] (13.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> aseqlemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, -1) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-5, -3) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=morphism] (4) at (-5, -2) {$p$};
		\node [style=morphism] (5) at (-5, 0.25) {$g$};
		\node [style=bn] (6) at (-7, 1.25) {};
		\node [style=bn] (7) at (-5, 1.25) {};
		\node [style=morphism] (8) at (-7, 0.25) {$f$};
		\node [style=none] (9) at (-4.5, 2.75) {};
		\node [style=none] (10) at (-6.25, 3) {};
		\node [style=bn] (11) at (-8, 2.25) {};
		\node [style=none] (12) at (-4.5, 3) {};
		\node [style=none] (13) at (-2, 3) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=bn] (15) at (5, -1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (5, -3) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=morphism] (19) at (5, -2) {$p$};
		\node [style=morphism] (20) at (5, 0.25) {$g$};
		\node [style=bn] (21) at (3, 1.25) {};
		\node [style=bn] (22) at (5, 1.25) {};
		\node [style=morphism] (23) at (3, 0.25) {$f$};
		\node [style=none] (24) at (5.5, 2.75) {};
		\node [style=bn] (25) at (4, 2.25) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (5.5, 3) {};
		\node [style=none] (28) at (8, 3) {};
		\node [style=none] (29) at (8, 0.5) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (31) at (6.75, 3) {};
		\node [style=none] (32) at (-3.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (5) to (3.center);
		\draw (3.center) to (5);
		\draw [in=270, out=180] (0) to (1.center);
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (6) to (8);
		\draw (8) to (1.center);
		\draw [in=-180, out=-90] (11) to (6);
		\draw [in=-90, out=0, looseness=0.50] (6) to (9.center);
		\draw [in=180, out=-90] (10.center) to (7);
		\draw (12.center) to (9.center);
		\draw (3.center) to (0);
		\draw [in=0, out=-90] (14.center) to (0);
		\draw (14.center) to (13.center);
		\draw (22) to (20);
		\draw (20) to (18.center);
		\draw (18.center) to (20);
		\draw [in=270, out=180] (15) to (16.center);
		\draw (15) to (19);
		\draw (19) to (17.center);
		\draw (21) to (23);
		\draw (23) to (16.center);
		\draw [in=-180, out=-90] (26.center) to (21);
		\draw [in=-90, out=0, looseness=0.50] (21) to (24.center);
		\draw [in=-180, out=-90] (25) to (22);
		\draw (27.center) to (24.center);
		\draw (18.center) to (15);
		\draw [in=0, out=-90] (29.center) to (15);
		\draw (29.center) to (28.center);
		\draw [in=0, out=-90] (32.center) to (7);
		\draw [in=-90, out=0] (22) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> asequal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, -1) {$p$};
		\node [style=morphism] (1) at (-3.5, 1) {$f$};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=bn] (10) at (-2.5, 0) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (23) at (3, -1) {$p$};
		\node [style=morphism] (24) at (2, 1) {$g$};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (4, 2) {};
		\node [style=bn] (29) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (10) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10) to (0);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw [in=180, out=-90] (1) to (10);
		\draw [in=-90, out=0, looseness=0.75] (29) to (27.center);
		\draw (27.center) to (28.center);
		\draw (29) to (23);
		\draw (23) to (25.center);
		\draw (24) to (26.center);
		\draw [in=180, out=-90] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> causal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0.75) {};
		\node [style=morphism] (1) at (-3, -2) {$f$};
		\node [style=none] (2) at (-3, -3.25) {};
		\node [style=morphism] (3) at (-4, 2) {$h_1$};
		\node [style=none] (4) at (-4, 3.25) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-2, 3.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (-3, -0.5) {$g$};
		\node [style=bn] (9) at (3, 0.75) {};
		\node [style=morphism] (10) at (3, -2) {$f$};
		\node [style=none] (11) at (3, -3.25) {};
		\node [style=morphism] (12) at (2, 2) {$h_2$};
		\node [style=none] (13) at (2, 3.25) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 3.25) {};
		\node [style=morphism] (16) at (3, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw [in=180, out=-90, looseness=1.25] (3) to (0);
		\draw (6.center) to (5.center);
		\draw [in=0, out=-90] (5.center) to (0);
		\draw (8) to (0);
		\draw (8) to (1);
		\draw (11.center) to (10);
		\draw (13.center) to (12);
		\draw [in=180, out=-90, looseness=1.25] (12) to (9);
		\draw (15.center) to (14.center);
		\draw [in=0, out=-90] (14.center) to (9);
		\draw (16) to (9);
		\draw (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> causal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.5, 2) {};
		\node [style=morphism] (1) at (-3.5, -1.75) {$f$};
		\node [style=none] (2) at (-3.5, -3) {};
		\node [style=morphism] (3) at (-5.5, 3.25) {$h_1$};
		\node [style=none] (4) at (-5.5, 4.5) {};
		\node [style=none] (5) at (-3.5, 3.25) {};
		\node [style=none] (6) at (-3.5, 4.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (-4.5, 0.75) {$g$};
		\node [style=bn] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (-2, 4.5) {};
		\node [style=bn] (12) at (3, 2) {};
		\node [style=morphism] (13) at (4, -1.75) {$f$};
		\node [style=none] (14) at (4, -3) {};
		\node [style=morphism] (15) at (2, 3.25) {$h_2$};
		\node [style=none] (16) at (2, 4.5) {};
		\node [style=none] (17) at (4, 3.25) {};
		\node [style=none] (18) at (4, 4.5) {};
		\node [style=morphism] (19) at (3, 0.75) {$g$};
		\node [style=bn] (20) at (4, -0.5) {};
		\node [style=none] (21) at (5.5, 1.25) {};
		\node [style=none] (22) at (5.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw [in=180, out=-90, looseness=1.25] (3) to (0);
		\draw (6.center) to (5.center);
		\draw [in=0, out=-90] (5.center) to (0);
		\draw (8) to (0);
		\draw (9) to (1);
		\draw [in=-90, out=180] (9) to (8);
		\draw (11.center) to (10.center);
		\draw [in=0, out=-90] (10.center) to (9);
		\draw (14.center) to (13);
		\draw (16.center) to (15);
		\draw [in=180, out=-90, looseness=1.25] (15) to (12);
		\draw (18.center) to (17.center);
		\draw [in=0, out=-90] (17.center) to (12);
		\draw (19) to (12);
		\draw (20) to (13);
		\draw [in=-90, out=180] (20) to (19);
		\draw (22.center) to (21.center);
		\draw [in=0, out=-90] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> comultiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1.5) {$X$};
		\node [style=none] (6) at (1, 1.5) {$X$};
		\node [style=none] (7) at (0, -1.5) {$X$};
		\node [style=none] (8) at (-4, 0) {$\cop{X} \quad =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (-3.25, 0) {$p$};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-3.25, 1.25) {$\cdots$};
		\node [style=none] (5) at (-4.25, 1.75) {};
		\node [style=none] (6) at (-2.25, 1.75) {};
		\node [style=none] (7) at (-3.25, -1.5) {};
		\node [style=none] (8) at (-4.25, 2.25) {$X_1$};
		\node [style=none] (9) at (-2.25, 2.25) {$X_n$};
		\node [style=none] (10) at (-3.25, -2) {$A$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=large morphism] (12) at (3.25, 0.75) {$p$};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (4.25, 1.25) {};
		\node [style=none] (16) at (3.25, 2) {$\cdots$};
		\node [style=none] (17) at (2.25, 2.5) {};
		\node [style=bn] (18) at (4.25, 2.25) {};
		\node [style=none] (20) at (2.25, 3) {$X_1$};
		\node [style=none] (22) at (6, -3) {$A$};
		\node [style=none] (23) at (6, -2.5) {};
		\node [style=bn] (24) at (6, -1.5) {};
		\node [style=none] (25) at (6, 0.75) {$\cdots$};
		\node [style=large morphism] (26) at (8.75, 0.75) {$p$};
		\node [style=none] (27) at (8.75, 0.25) {};
		\node [style=none] (28) at (7.75, 1.25) {};
		\node [style=none] (29) at (9.75, 1.25) {};
		\node [style=none] (30) at (8.75, 2) {$\cdots$};
		\node [style=bn] (31) at (7.75, 2.25) {};
		\node [style=none] (32) at (9.75, 2.5) {};
		\node [style=none] (34) at (9.75, 3) {$X_n$};
		\node [style=none] (35) at (6, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (7.center);
		\draw (17.center) to (14.center);
		\draw (18) to (15.center);
		\draw (24) to (23.center);
		\draw [in=-180, out=-90, looseness=0.75] (13.center) to (24);
		\draw (31) to (28.center);
		\draw (32.center) to (29.center);
		\draw [in=-90, out=0, looseness=0.75] (24) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> determinismlemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-12.5, 2.25) {p};
		\node [style=none] (1) at (-13.5, 4.25) {T};
		\node [style=none] (2) at (-11.75, 4.25) {X};
		\node [style=none] (3) at (-12.5, -0.25) {A};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {A};
		\node [style=medium box] (6) at (-4.5, 2) {};
		\node [style=medium box] (7) at (-4.5, 2) {p};
		\node [style=bn] (8) at (-5.5, 3.75) {};
		\node [style=bn] (9) at (-3, 3.75) {};
		\node [style=morphism] (10) at (-3.75, 5.25) {f};
		\node [style=none] (11) at (-3.75, 6.75) {T};
		\node [style=none] (12) at (-1.5, 6.5) {X};
		\node [style=medium box] (15) at (6.25, 5.5) {};
		\node [style=medium box] (16) at (6.25, 5.5) {p};
		\node [style=bn] (17) at (5.25, 7.25) {};
		\node [style=bn] (18) at (7.75, 7.25) {};
		\node [style=morphism] (19) at (7, 8.75) {f};
		\node [style=none] (20) at (7, 10.25) {T};
		\node [style=medium box] (24) at (11.5, 5.5) {};
		\node [style=medium box] (25) at (11.5, 5.5) {p};
		\node [style=bn] (26) at (10.5, 7.25) {};
		\node [style=bn] (27) at (13, 7.25) {};
		\node [style=morphism] (28) at (12.25, 8.75) {f};
		\node [style=none] (30) at (14.5, 10) {X};
		\node [style=bn] (31) at (9.25, 2.75) {};
		\node [style=none] (32) at (9.25, 0) {A};
		\node [style=bn] (33) at (8.75, 10.25) {};
		\node [style=bn] (34) at (12.25, 10) {};
		\node [style=medium box] (35) at (19.25, 5.5) {};
		\node [style=medium box] (36) at (19.25, 5.5) {p};
		\node [style=bn] (37) at (18.25, 7.25) {};
		\node [style=morphism] (39) at (19.75, 6.75) {f};
		\node [style=none] (40) at (19.75, 8.25) {T};
		\node [style=medium box] (41) at (24.5, 5.5) {};
		\node [style=medium box] (42) at (24.5, 5.5) {p};
		\node [style=bn] (43) at (23.5, 7.25) {};
		\node [style=none] (46) at (25, 7.25) {X};
		\node [style=bn] (47) at (22.25, 2.75) {};
		\node [style=none] (48) at (22.25, 0) {A};
		\node [style=none] (49) at (-6.25, -9.75) {};
		\node [style=none] (50) at (-6.25, -9.75) {A};
		\node [style=medium box] (51) at (-6.25, -7.25) {};
		\node [style=medium box] (52) at (-6.25, -7.25) {p};
		\node [style=bn] (53) at (-7.25, -5.5) {};
		\node [style=bn] (54) at (-4.75, -5.5) {};
		\node [style=morphism] (55) at (-5.5, -4) {f};
		\node [style=none] (56) at (-5.5, -2.5) {T};
		\node [style=morphism] (57) at (-3.5, -4) {f};
		\node [style=none] (58) at (-3.5, -2.5) {T};
		\node [style=medium box] (59) at (3.25, -4) {};
		\node [style=medium box] (60) at (3.25, -4) {p};
		\node [style=bn] (61) at (2.25, -2.25) {};
		\node [style=morphism] (62) at (3.75, -2.75) {f};
		\node [style=none] (63) at (3.75, -1.25) {T};
		\node [style=medium box] (64) at (8.5, -4) {};
		\node [style=medium box] (65) at (8.5, -4) {p};
		\node [style=bn] (66) at (7.5, -2.25) {};
		\node [style=bn] (68) at (6.25, -6.75) {};
		\node [style=none] (69) at (6.25, -9.5) {A};
		\node [style=morphism] (70) at (9.5, -2.5) {f};
		\node [style=none] (71) at (9.5, -1.25) {T};
		\node [style=none] (72) at (-7.75, -19) {};
		\node [style=none] (73) at (-7.75, -19) {A};
		\node [style=medium box] (74) at (-7.75, -16.5) {};
		\node [style=medium box] (75) at (-7.75, -16.5) {p};
		\node [style=bn] (76) at (-8.75, -14.75) {};
		\node [style=none] (79) at (-7, -11.75) {T};
		\node [style=none] (81) at (-5, -11.75) {T};
		\node [style=bn] (82) at (-6, -13) {};
		\node [style=morphism] (83) at (-6.75, -14.75) {};
		\node [style=morphism] (84) at (-6.75, -14.75) {f};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (5) to (7);
		\draw (7) to (8);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (9) to (12);
		\draw (16) to (17);
		\draw (16) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (25) to (26);
		\draw (25) to (27);
		\draw (27) to (28);
		\draw (27) to (30);
		\draw (31) to (32);
		\draw (31) to (16);
		\draw (31) to (25);
		\draw (33) to (18);
		\draw (34) to (28);
		\draw (36) to (37);
		\draw (39) to (40);
		\draw (42) to (43);
		\draw (47) to (48);
		\draw (47) to (36);
		\draw (47) to (42);
		\draw (39) to (36);
		\draw (46) to (42);
		\draw (50) to (52);
		\draw (52) to (53);
		\draw (52) to (54);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (57) to (54);
		\draw (57) to (58);
		\draw (60) to (61);
		\draw (62) to (63);
		\draw (65) to (66);
		\draw (68) to (69);
		\draw (68) to (60);
		\draw (68) to (65);
		\draw (62) to (60);
		\draw (70) to (65);
		\draw (71) to (70);
		\draw (73) to (75);
		\draw (75) to (76);
		\draw (82) to (81);
		\draw (82) to (79);
		\draw (84) to (82);
		\draw (84) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> determinismlemma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=morphism] (4) at (-2, 1.25) {$s$};
		\node [style=bn] (5) at (3, -1.25) {};
		\node [style=none] (6) at (4, 0.25) {};
		\node [style=morphism] (7) at (4, 0.25) {$p$};
		\node [style=none] (8) at (-4, 2.75) {};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=none] (10) at (2, 2.75) {};
		\node [style=morphism] (11) at (4, 1.75) {$s$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=morphism] (13) at (-3, -1.5) {$p$};
		\node [style=morphism] (14) at (2, 0.25) {$p$};
		\node [style=none] (15) at (4, 2.75) {};
		\node [style=none] (16) at (-3, -2.75) {};
		\node [style=none] (17) at (3, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45] (0) to (1.center);
		\draw [style=none, bend right=45] (0) to (2.center);
		\draw [style=none, in=-90, out=0] (5) to (6.center);
		\draw (9.center) to (4);
		\draw (11) to (7);
		\draw (3.center) to (4);
		\draw (8.center) to (1.center);
		\draw (0) to (13);
		\draw [in=180, out=-90] (14) to (5);
		\draw (10.center) to (14);
		\draw (15.center) to (11);
		\draw (13) to (16.center);
		\draw (17.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> determinismlemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4, 1) {};
		\node [style=morphism] (1) at (-4, 0) {$s$};
		\node [style=morphism] (2) at (-4, -1.25) {$p$};
		\node [style=none] (3) at (-4, -2) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=bn] (7) at (2, -0.25) {};
		\node [style=morphism] (8) at (1, 1) {$s$};
		\node [style=morphism] (9) at (2, -1.25) {$p$};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=morphism] (13) at (3, 1) {$s$};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=bn] (16) at (8, -1.25) {};
		\node [style=morphism] (17) at (7, 1.25) {$s$};
		\node [style=morphism] (18) at (7, 0) {$p$};
		\node [style=none] (19) at (8, -2) {};
		\node [style=none] (20) at (7, -0.25) {};
		\node [style=none] (21) at (9, -0.25) {};
		\node [style=morphism] (22) at (9, 1.25) {$s$};
		\node [style=none] (23) at (7, 2) {};
		\node [style=none] (24) at (9, 2) {};
		\node [style=none] (25) at (5, 0) {$=$};
		\node [style=morphism] (26) at (9, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (4.center) to (0);
		\draw [bend right=45] (0) to (5.center);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw [bend right=45] (11.center) to (7);
		\draw [bend right=45] (7) to (12.center);
		\draw (9) to (10.center);
		\draw (7) to (9);
		\draw (15.center) to (13);
		\draw (14.center) to (8);
		\draw (8) to (11.center);
		\draw (12.center) to (13);
		\draw [bend right=45] (20.center) to (16);
		\draw [bend right=45] (16) to (21.center);
		\draw (24.center) to (22);
		\draw (23.center) to (17);
		\draw (16) to (19.center);
		\draw (17) to (18);
		\draw (22) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> determinismlemma3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-6.25, -9.75) {};
		\node [style=none] (50) at (-6.25, -9.75) {A};
		\node [style=medium box] (51) at (-6.25, -7.25) {};
		\node [style=medium box] (52) at (-6.25, -7.25) {p};
		\node [style=bn] (53) at (-7.25, -5.5) {};
		\node [style=bn] (54) at (-4.75, -5.5) {};
		\node [style=morphism] (55) at (-5.5, -4) {f};
		\node [style=none] (56) at (-5.5, -2.5) {T};
		\node [style=morphism] (57) at (-3.5, -4) {f};
		\node [style=none] (58) at (-3.5, -2.5) {T};
		\node [style=medium box] (59) at (-0.75, -4.5) {};
		\node [style=medium box] (60) at (-0.75, -4.5) {p};
		\node [style=bn] (61) at (-1.75, -2.75) {};
		\node [style=morphism] (62) at (-0.25, -3.25) {f};
		\node [style=none] (63) at (-0.25, -1.75) {T};
		\node [style=medium box] (64) at (4.5, -4.5) {};
		\node [style=medium box] (65) at (4.5, -4.5) {p};
		\node [style=bn] (66) at (3.5, -2.75) {};
		\node [style=bn] (68) at (2.25, -7.25) {};
		\node [style=none] (69) at (2.25, -10) {A};
		\node [style=morphism] (70) at (5.5, -3) {f};
		\node [style=none] (71) at (5.5, -1.75) {T};
		\node [style=none] (72) at (9, -10) {};
		\node [style=none] (73) at (9, -10) {A};
		\node [style=medium box] (74) at (9, -7.5) {};
		\node [style=medium box] (75) at (9, -7.5) {p};
		\node [style=bn] (76) at (8, -5.75) {};
		\node [style=none] (79) at (9.75, -2.75) {T};
		\node [style=none] (81) at (11.75, -2.75) {T};
		\node [style=bn] (82) at (10.75, -4) {};
		\node [style=morphism] (83) at (10, -5.75) {};
		\node [style=morphism] (84) at (10, -5.75) {f};
		\node [style=none] (85) at (-2.75, -7) {=};
		\node [style=none] (86) at (6, -7) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (52);
		\draw (52) to (53);
		\draw (52) to (54);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (57) to (54);
		\draw (57) to (58);
		\draw (60) to (61);
		\draw (62) to (63);
		\draw (65) to (66);
		\draw (68) to (69);
		\draw (68) to (60);
		\draw (68) to (65);
		\draw (62) to (60);
		\draw (70) to (65);
		\draw (71) to (70);
		\draw (73) to (75);
		\draw (75) to (76);
		\draw (82) to (81);
		\draw (82) to (79);
		\draw (84) to (82);
		\draw (84) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> determinismlemma4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-10.75, -7.25) {p};
		\node [style=bn] (1) at (-9.5, -6) {};
		\node [style=none] (2) at (-11.5, -5.75) {T};
		\node [style=none] (3) at (-10.75, -9.75) {A};
		\node [style=bn] (5) at (-4, -6.25) {};
		\node [style=morphism] (6) at (-2.5, -6.25) {f};
		\node [style=medium box] (7) at (-3.25, -7.25) {p};
		\node [style=none] (8) at (-3.25, -9.5) {A};
		\node [style=none] (9) at (-2.5, -4.75) {T};
		\node [style=none] (10) at (-7, -7.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (7) to (8);
		\draw (7) to (5);
		\draw (7) to (6);
		\draw (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> determinismlemma_joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=morphism] (4) at (0, -1) {$p$};
		\node [style=morphism] (5) at (1, 1) {$s$};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (-1, 2.5) {$X$};
		\node [style=none] (9) at (1, 2.5) {$T$};
		\node [style=none] (10) at (0, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (3.center);
		\draw (3.center) to (5);
		\draw [bend left=45] (3.center) to (0);
		\draw [bend left=45] (0) to (1.center);
		\draw (1.center) to (6.center);
		\draw (0) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gJ_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=morphism] (5) at (-4, 0.75) {$g_J$};
		\node [style=morphism] (6) at (-2, 0.75) {$g_J$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, 0) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (-4, 2) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (4, 2) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -1) {$g_J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=double line, bend left=45] (8) to (9.center);
		\draw [style=double line, bend right=45] (8) to (10.center);
		\draw [style=double line] (12.center) to (5);
		\draw [style=double line, in=90, out=-90] (13.center) to (6);
		\draw [style=double line] (14.center) to (9.center);
		\draw [style=double line] (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
		\draw [style=double line] (8) to (17);
		\draw (17) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gJ_det2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=bn] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=morphism] (5) at (-4, 0) {$g_J$};
		\node [style=morphism] (6) at (-2, 0) {$g_J$};
		\node [style=none] (7) at (3, -2.5) {};
		\node [style=bn] (8) at (3, -0.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=morphism] (12) at (-4, 1.25) {$\pi_F$};
		\node [style=morphism] (13) at (-2, 1.25) {$\pi_F$};
		\node [style=morphism] (14) at (2, 1) {$\pi_F$};
		\node [style=morphism] (15) at (4, 1) {$\pi_F$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -1.25) {$g_J$};
		\node [style=none] (18) at (-4, 2.25) {};
		\node [style=none] (19) at (-2, 2.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=double line, bend left=45] (8) to (9.center);
		\draw [style=double line, bend right=45] (8) to (10.center);
		\draw [style=double line] (12) to (5);
		\draw [style=double line, in=90, out=-90] (13) to (6);
		\draw [style=double line] (14) to (9.center);
		\draw [style=double line] (15) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
		\draw [style=double line] (8) to (17);
		\draw (17) to (7.center);
		\draw (19.center) to (13);
		\draw (18.center) to (12);
		\draw (21.center) to (11.center);
		\draw (14) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hewsav1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=morphism] (4) at (-4, -1) {$p$};
		\node [style=morphism] (5) at (-3, 1.25) {$s$};
		\node [style=none] (6) at (-5, 2.25) {};
		\node [style=none] (7) at (-3, 2.25) {};
		\node [style=morphism] (8) at (-5, 1.25) {$\hat{\sigma}$};
		\node [style=none] (9) at (-1, 0) {$=$};
		\node [style=bn] (10) at (2, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, -2.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=morphism] (14) at (2, -1.5) {$p$};
		\node [style=morphism] (15) at (3, 2) {$s$};
		\node [style=none] (16) at (1, 2.75) {};
		\node [style=none] (17) at (3, 2.75) {};
		\node [style=morphism] (18) at (1, 0.75) {$\hat{\sigma}$};
		\node [style=morphism] (19) at (3, 0.75) {$\hat{\sigma}$};
		\node [style=none] (20) at (5, 0) {$=$};
		\node [style=bn] (21) at (8, 0.75) {};
		\node [style=none] (22) at (7, 1.75) {};
		\node [style=none] (23) at (8, -2.5) {};
		\node [style=none] (24) at (9, 1.75) {};
		\node [style=morphism] (25) at (8, -1.5) {$p$};
		\node [style=morphism] (26) at (9, 2) {$s$};
		\node [style=none] (27) at (7, 2.75) {};
		\node [style=none] (28) at (9, 2.75) {};
		\node [style=morphism] (29) at (8, -0.25) {$\hat{\sigma}$};
		\node [style=bn] (30) at (14, 0) {};
		\node [style=none] (31) at (13, 1) {};
		\node [style=none] (32) at (14, -2) {};
		\node [style=none] (33) at (15, 1) {};
		\node [style=morphism] (34) at (14, -1) {$p$};
		\node [style=morphism] (35) at (15, 1.25) {$s$};
		\node [style=none] (36) at (13, 2.25) {};
		\node [style=none] (37) at (15, 2.25) {};
		\node [style=none] (39) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (3.center);
		\draw (3.center) to (5);
		\draw [style=double line, bend left=45] (3.center) to (0);
		\draw [style=double line, in=270, out=180] (0) to (1.center);
		\draw [style=double line] (0) to (4);
		\draw (4) to (2.center);
		\draw [style=double line] (6.center) to (8);
		\draw (8) to (1.center);
		\draw (17.center) to (15);
		\draw [style=double line, bend left=45] (13.center) to (10);
		\draw [style=double line, in=270, out=180] (10) to (11.center);
		\draw [style=double line] (10) to (14);
		\draw (14) to (12.center);
		\draw [style=double line] (16.center) to (18);
		\draw (18) to (11.center);
		\draw [style=double line] (13.center) to (19);
		\draw [style=double line, in=270, out=90] (19) to (15);
		\draw (28.center) to (26);
		\draw [style=double line, bend left=45] (24.center) to (21);
		\draw [style=double line, in=270, out=180] (21) to (22.center);
		\draw (25) to (23.center);
		\draw [style=double line] (27.center) to (22.center);
		\draw [style=double line] (26) to (24.center);
		\draw [style=double line] (21) to (29);
		\draw [style=double line] (29) to (25);
		\draw (37.center) to (35);
		\draw (35) to (33.center);
		\draw (33.center) to (35);
		\draw [style=double line, bend left=45] (33.center) to (30);
		\draw [style=double line, in=270, out=180] (30) to (31.center);
		\draw [style=double line] (30) to (34);
		\draw (34) to (32.center);
		\draw [style=double line] (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hewsav2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.25, 0) {};
		\node [style=bn] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (-3.25, -2) {};
		\node [style=morphism] (3) at (-3.25, -1) {$p$};
		\node [style=morphism] (4) at (-4.25, 1.25) {$\hat{\tau}_1$};
		\node [style=morphism] (5) at (-2.25, 1.25) {$\hat{\tau}_2$};
		\node [style=none] (6) at (-4.25, 2.5) {};
		\node [style=none] (7) at (-2.25, 2.5) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (3.25, -2) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (4.25, -0.25) {};
		\node [style=morphism] (13) at (2.25, 0) {$p$};
		\node [style=morphism] (14) at (4.25, 0) {$p$};
		\node [style=morphism] (15) at (2.25, 1.5) {$\hat{\tau}_1$};
		\node [style=morphism] (16) at (4.25, 1.5) {$\hat{\tau}_2$};
		\node [style=none] (17) at (2.25, 2.5) {};
		\node [style=none] (18) at (4.25, 2.5) {};
		\node [style=none] (19) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5);
		\draw (8.center) to (4);
		\draw [style=double line] (4) to (6.center);
		\draw [style=double line] (7.center) to (9.center);
		\draw [style=double line, bend right=45] (8.center) to (0);
		\draw [style=double line, bend right=45] (0) to (9.center);
		\draw [style=double line] (0) to (3);
		\draw (3) to (2.center);
		\draw [bend right=45] (11.center) to (1);
		\draw (1) to (10.center);
		\draw [bend right=45] (1) to (12.center);
		\draw [style=double line] (12.center) to (14);
		\draw [style=double line] (11.center) to (13);
		\draw [style=double line] (13) to (15);
		\draw [style=double line] (15) to (17.center);
		\draw [style=double line] (18.center) to (16);
		\draw [style=double line] (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> hewsav3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.5, 0) {};
		\node [style=bn] (1) at (4.5, -1.25) {};
		\node [style=none] (2) at (-4.5, -2) {};
		\node [style=morphism] (3) at (-4.5, -1) {$p$};
		\node [style=morphism] (4) at (-6.25, 1.25) {$\pi_{\tau_1(F_1)}$};
		\node [style=morphism] (5) at (-2.75, 1.25) {$\pi_{\tau_2(F_2)}$};
		\node [style=none] (6) at (-6.25, 2.5) {};
		\node [style=none] (7) at (-2.75, 2.5) {};
		\node [style=none] (8) at (-6.25, 1) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (4.5, -2) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=none] (12) at (6.25, -0.25) {};
		\node [style=morphism] (13) at (2.75, 0) {$p$};
		\node [style=morphism] (14) at (6.25, 0) {$p$};
		\node [style=morphism] (15) at (2.75, 1.5) {$\pi_{\tau_1(F_1)}$};
		\node [style=morphism] (16) at (6.25, 1.5) {$\pi_{\tau_2(F_2)}$};
		\node [style=none] (17) at (2.75, 2.5) {};
		\node [style=none] (18) at (6.25, 2.5) {};
		\node [style=none] (19) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5);
		\draw (8.center) to (4);
		\draw (4) to (6.center);
		\draw (7.center) to (9.center);
		\draw [style=double line, in=-180, out=-90] (8.center) to (0);
		\draw [style=double line, in=-90, out=0] (0) to (9.center);
		\draw [style=double line] (0) to (3);
		\draw (3) to (2.center);
		\draw [in=-180, out=-90] (11.center) to (1);
		\draw (1) to (10.center);
		\draw [in=-90, out=0] (1) to (12.center);
		\draw [style=double line] (12.center) to (14);
		\draw [style=double line] (11.center) to (13);
		\draw [style=double line] (13) to (15);
		\draw (15) to (17.center);
		\draw (18.center) to (16);
		\draw [style=double line] (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> hewsav4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-12, 1) {};
		\node [style=morphism] (1) at (-12, 0) {$s$};
		\node [style=morphism] (2) at (-12, -1.25) {$p$};
		\node [style=none] (3) at (-12, -2) {};
		\node [style=none] (4) at (-13, 2) {};
		\node [style=none] (5) at (-11, 2) {};
		\node [style=none] (6) at (-9, 0) {$=$};
		\node [style=bn] (8) at (-6, 0) {};
		\node [style=morphism] (9) at (-6, -1) {$p$};
		\node [style=none] (10) at (-6, -2) {};
		\node [style=none] (11) at (-7, 2) {};
		\node [style=none] (12) at (-5, 2) {};
		\node [style=morphism] (13) at (-7, 1.25) {$s$};
		\node [style=morphism] (14) at (-5, 1.25) {$s$};
		\node [style=none] (15) at (-5, 1) {};
		\node [style=none] (16) at (-7, 1) {};
		\node [style=none] (17) at (-3, 0) {$=$};
		\node [style=bn] (18) at (0, -0.75) {};
		\node [style=morphism] (19) at (0, -1.75) {$p$};
		\node [style=none] (20) at (0, -2.75) {};
		\node [style=none] (21) at (-1, 2.5) {};
		\node [style=none] (22) at (1, 2.5) {};
		\node [style=morphism] (23) at (-1, 1.75) {$s$};
		\node [style=morphism] (24) at (1, 1.75) {$s$};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=none] (26) at (-1, 0.25) {};
		\node [style=morphism] (27) at (-1, 0.5) {$\hat{\tau_1}$};
		\node [style=morphism] (28) at (1, 0.5) {$\hat{\tau_2}$};
		\node [style=bn] (29) at (6, -2) {};
		\node [style=none] (30) at (6, -2.75) {};
		\node [style=none] (31) at (5, -1) {};
		\node [style=none] (32) at (7, -1) {};
		\node [style=morphism] (33) at (5, -0.75) {$p$};
		\node [style=morphism] (34) at (7, -0.75) {$p$};
		\node [style=morphism] (35) at (5, 0.5) {$\hat{\tau}_1$};
		\node [style=morphism] (36) at (7, 0.5) {$\hat{\tau}_2$};
		\node [style=morphism] (37) at (5, 1.75) {$s$};
		\node [style=morphism] (38) at (7, 1.75) {$s$};
		\node [style=none] (39) at (3, 0) {$\stackrel{\eqref{hewsav2}}{=}$};
		\node [style=none] (40) at (5, 2.5) {};
		\node [style=none] (41) at (7, 2.5) {};
		\node [style=none] (42) at (9, 0) {$=$};
		\node [style=bn] (43) at (12, -1.25) {};
		\node [style=none] (44) at (12, -2) {};
		\node [style=none] (45) at (11, -0.25) {};
		\node [style=none] (46) at (13, -0.25) {};
		\node [style=morphism] (47) at (11, 0) {$p$};
		\node [style=morphism] (48) at (13, 0) {$p$};
		\node [style=morphism] (51) at (11, 1.25) {$s$};
		\node [style=morphism] (52) at (13, 1.25) {$s$};
		\node [style=none] (53) at (11, 2) {};
		\node [style=none] (54) at (13, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (4.center) to (0);
		\draw [bend right=45] (0) to (5.center);
		\draw (0) to (1);
		\draw (2) to (3.center);
		\draw [style=double line] (1) to (2);
		\draw (9) to (10.center);
		\draw [style=double line] (8) to (9);
		\draw [style=double line, bend left=45] (15.center) to (8);
		\draw [style=double line, bend right=315] (8) to (16.center);
		\draw [style=double line] (16.center) to (13);
		\draw (13) to (11.center);
		\draw (12.center) to (14);
		\draw [style=double line] (14) to (15.center);
		\draw (19) to (20.center);
		\draw [style=double line] (18) to (19);
		\draw [style=double line, bend left=45] (25.center) to (18);
		\draw [style=double line, bend right=315] (18) to (26.center);
		\draw (21.center) to (23);
		\draw (22.center) to (24);
		\draw [style=double line] (23) to (27);
		\draw [style=double line] (24) to (28);
		\draw [bend right=45] (31.center) to (29);
		\draw (29) to (30.center);
		\draw [bend right=45] (29) to (32.center);
		\draw [style=double line] (32.center) to (34);
		\draw [style=double line] (31.center) to (33);
		\draw [style=double line] (33) to (35);
		\draw [style=double line] (35) to (37);
		\draw [style=double line] (38) to (36);
		\draw [style=double line] (36) to (34);
		\draw (40.center) to (37);
		\draw (41.center) to (38);
		\draw [bend right=45] (45.center) to (43);
		\draw (43) to (44.center);
		\draw [bend right=45] (43) to (46.center);
		\draw [style=double line] (46.center) to (48);
		\draw [style=double line] (45.center) to (47);
		\draw (53.center) to (51);
		\draw (54.center) to (52);
		\draw [style=double line] (51) to (47);
		\draw [style=double line] (52) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> infind_lemma_goal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3, 0) {$p$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-3, -2) {$A$};
		\node [style=none] (7) at (-3.75, 2) {$X_i$};
		\node [style=none] (8) at (-1.75, 2) {$X_{J\setminus\{i\}}$};
		\node [style=bn] (9) at (4, -1.25) {};
		\node [style=none] (10) at (4, -2.25) {};
		\node [style=none] (11) at (4, -2.75) {$A$};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (5.25, 0) {};
		\node [style=medium box] (14) at (2.75, 0.5) {$p$};
		\node [style=medium box] (15) at (5.25, 0.5) {$p$};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (3.25, 1) {};
		\node [style=none] (18) at (4.75, 1) {};
		\node [style=none] (19) at (5.75, 1) {};
		\node [style=bn] (20) at (4.75, 2) {};
		\node [style=bn] (21) at (3.25, 2) {};
		\node [style=none] (22) at (2.25, 2.5) {};
		\node [style=none] (23) at (5.75, 2.5) {};
		\node [style=none] (24) at (2.25, 3) {$X_i$};
		\node [style=none] (25) at (5.75, 3) {$X_{J\setminus\{i\}}$};
		\node [style=none] (26) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw [style=double line] (5.center) to (3.center);
		\draw (0) to (1.center);
		\draw [bend right=45] (12.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right=45] (9) to (13.center);
		\draw (16.center) to (22.center);
		\draw (20) to (18.center);
		\draw (15) to (13.center);
		\draw (14) to (12.center);
		\draw [style=double line] (17.center) to (21);
		\draw [style=double line] (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> infinite_product_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-3.5, -1.75) {};
		\node [style=morphism] (2) at (-2.5, 0.75) {$\pi_j$};
		\node [style=morphism] (3) at (-4.5, 0.75) {$\pi_i$};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=large brace] (7) at (2, 0) {};
		\node [style=medium box] (8) at (5, 2.25) {$\pi_{\{i,j\}}$};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (4.5, 3.75) {};
		\node [style=none] (11) at (5.5, 3.75) {};
		\node [style=none] (12) at (4.5, 2.5) {};
		\node [style=none] (13) at (5.5, 2.5) {};
		\node [style=morphism] (14) at (5, -2.25) {$\pi_i$};
		\node [style=none] (15) at (5, -3.25) {};
		\node [style=none] (16) at (4, -0.25) {};
		\node [style=none] (17) at (6, -0.25) {};
		\node [style=bn] (18) at (5, -1.25) {};
		\node [style=none] (19) at (8.25, 2.25) {if $\,i\neq j$,};
		\node [style=none] (20) at (8, -1.25) {};
		\node [style=none] (21) at (8.25, -1.25) {if $\,i=j$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double line, in=270, out=0] (0) to (2);
		\draw [style=double] (0) to (1.center);
		\draw (5.center) to (2);
		\draw (3) to (4.center);
		\draw [style=double line, in=-90, out=180] (0) to (3);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw [style=double line] (8) to (9.center);
		\draw [style=double line] (15.center) to (14);
		\draw (14) to (18);
		\draw [bend right=315] (18) to (16.center);
		\draw [bend right=45] (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> kolmog_joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=morphism] (1) at (-1, 1.25) {$\pi_F$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=morphism] (4) at (0, -1) {$p$};
		\node [style=morphism] (5) at (1, 1.25) {$s$};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (0, -2.5) {$A$};
		\node [style=none] (9) at (-1, 2.75) {$X_F$};
		\node [style=none] (10) at (1, 2.75) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (3.center);
		\draw [style=double line] (3.center) to (5);
		\draw [style=double line, bend left=45] (3.center) to (0);
		\draw [style=double line, in=270, out=180] (0) to (1);
		\draw (1) to (6.center);
		\draw [style=double line] (0) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> kolmog_joint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=morphism] (4) at (0, -1) {$p$};
		\node [style=morphism] (5) at (1, 1.25) {$s$};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (0, -2.5) {$A$};
		\node [style=none] (9) at (-1, 2.75) {$X_J$};
		\node [style=none] (10) at (1, 2.75) {$X_\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (3.center);
		\draw [style=double line] (3.center) to (5);
		\draw [style=double line, bend left=45] (3.center) to (0);
		\draw [style=double line, in=270, out=180] (0) to (1.center);
		\draw [style=double line] (1.center) to (6.center);
		\draw [style=double line] (0) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> marginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=bn] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-2, -1) {$Y$};
		\node [style=none] (5) at (-3, -1) {$X$};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=bn] (7) at (2, 0.25) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (3, -1) {$Y$};
		\node [style=none] (11) at (2, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2) to (0.center);
		\draw (7) to (9.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> multiplication_natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=morphism] (5) at (-4, 1.25) {$f$};
		\node [style=morphism] (6) at (-2, 1.25) {$f$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, 0) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-2, 2.25) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (4, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -1) {$f$};
		\node [style=none] (18) at (-4, 2.75) {$Y$};
		\node [style=none] (19) at (-2, 2.75) {$Y$};
		\node [style=none] (20) at (2, 2.75) {$Y$};
		\node [style=none] (21) at (4, 2.75) {$Y$};
		\node [style=none] (22) at (-3, -2.5) {$X$};
		\node [style=none] (23) at (3, -2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (9.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> multiplicativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {$X\otimes Y$};
		\node [style=none] (1) at (3, -2) {};
		\node [style=bn] (2) at (3, -1) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (7, -2) {};
		\node [style=bn] (7) at (7, -1) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (8, 0) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (8, 2) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=bn] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-2, 2.5) {$X\otimes Y$};
		\node [style=none] (21) at (-3.5, -2.5) {$X\otimes Y$};
		\node [style=none] (22) at (-5, 2) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (2, 2.5) {$X$};
		\node [style=none] (25) at (4, 2.5) {$Y$};
		\node [style=none] (26) at (6, 2.5) {$X$};
		\node [style=none] (27) at (8, 2.5) {$Y$};
		\node [style=none] (28) at (3, -2.5) {$X$};
		\node [style=none] (29) at (7, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none, bend left=45] (2) to (5.center);
		\draw [style=none, bend right=45] (2) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none, bend left=45] (7) to (10.center);
		\draw [style=none, bend right=45] (7) to (9.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none, in=-90, out=90] (3.center) to (13.center);
		\draw [style=none, in=90, out=-90] (12.center) to (10.center);
		\draw (17.center) to (16);
		\draw [bend right=315] (16) to (18.center);
		\draw [bend right=45] (16) to (19.center);
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> triple_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=45] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [bend right=45] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

